Bi-Lagrangian structures and Teichm\"uller theory

In this paper, we review or introduce several differential structures on manifolds in the general setting of real and complex differential geometry, and apply this study to Teichm\"uller theory. We focus on bi-Lagrangian i.e. para-K\"ahler structures, which consist of a symplectic form and a pair of transverse Lagrangian foliations. We prove in particular that the complexification of a real-analytic K\"ahler manifold has a natural complex bi-Lagrangian structure. We then specialize to moduli spaces of geometric structures on closed surfaces, and show that old and new geometric features of these spaces are formal consequences of the general theory. We also gain clarity on several well-known results of Teichm\"uller theory by deriving them from pure differential geometric machinery.

==> diagram.tex <==

\begin{footnotesize}
\noindent \begin{tikzpicture}[scale = 0.99\textwidth/(7*(72.27/2.54))] % NB: 7 = width of picture, 72.27/2.54 = pts per cm
 \draw [rounded corners, fill=blue, fill opacity=0.2] (0,3) rectangle (2, 4) ;
 \draw (0.5, 3.6) node {$I_0$} ;
 \draw (0.5, 3.4) node {Complex} ;
 \draw [rounded corners, fill=yellow, fill opacity=0.2] (1,3) rectangle (3, 4) ;
 \draw (2.5, 3.6) node {$g_0$} ;
 \draw (2.5, 3.4) node {Riemannian} ;
 \draw [rounded corners, fill=red, fill opacity=0.2] (1,3) rectangle (2, 5) ;
 \draw (1.5, 4.6) node {$\omega_0$} ;
 \draw (1.5, 4.4) node {Symplectic} ;
 \draw (1.5, 3.5) node {Kähler} ;
 
 \draw[->,>=latex] (1.2, 2.7) to[bend right] (1.9, 1.8);
 \draw (1.9, 2.3) node {Complexification} ;
  
 \draw [rounded corners, fill=blue, fill opacity=0.2] (4,3) rectangle (6, 4) ;
 \draw (4.5, 3.6) node {$F$} ;
 \draw (4.5, 3.4) node {Para-complex} ;
 \draw [rounded corners, fill=yellow, fill opacity=0.2] (5,3) rectangle (7, 4) ;
 \draw (6.5, 3.6) node {$g$} ;
 \draw (6.5, 3.4) node {Neutral} ;
 \draw (6.5, 3.25) node {(pseudo-Riem.)} ;
 \draw [rounded corners, fill=red, fill opacity=0.2] (5,3) rectangle (6, 5) ;
 \draw (5.5, 4.4) node {Symplectic} ;
 \draw (5.5, 3.7) node {Para-Kähler} ;
 \draw (5.5, 3.5) node {$\Leftrightarrow$} ;
 \draw (5.5, 3.3) node {Bi-Lagrangian} ;
 \draw (5.5, 4.6) node {$\omega$} ;

 \draw[<->,>=latex] (5.8, 2.7) to[bend left] (5.1, 1.8);
 \draw (4.9, 2.3) node {Real vs complex setting} ;

 \draw [rounded corners, fill=blue, fill opacity=0.2] (2,0) rectangle (4, 1) ;
 \draw (2.5, 0.75) node {$I$, $J$, $F = IJ$} ;
 \draw (2.5, 0.6) node {($I = I_0^c$)} ;
 \draw (2.5, 0.4) node {Bicomplex} ;
 \draw [rounded corners, fill=yellow, fill opacity=0.2] (3,0) rectangle (5, 1) ;
 \draw (4.5, 0.6) node {$g$ $(= -ig_0^c)$} ;
 \draw (4.5, 0.4) node {Holomorphic} ;
 \draw (4.5, 0.25) node {Riemannian} ;
 \draw [rounded corners, fill=red, fill opacity=0.2] (3,0) rectangle (4, 2) ;
 \draw (3.5, 1.6) node {$\omega$ $(= \omega_0^c$)} ;
 \draw (3.5, 1.4) node {Complex} ;
 \draw (3.5, 1.25) node {symplectic} ;
  \draw (3.5, 0.8) node {Bicomplex} ;
 \draw (3.5, 0.65) node {Kähler} ;
 \draw (3.5, 0.5) node {$\Leftrightarrow$} ;
 \draw (3.5, 0.35) node {Complex} ;
 \draw (3.5, 0.2) node {bi-Lagrangian} ;
\end{tikzpicture}
\end{footnotesize}
